Energy-dependent partial-wave analysis of all antiproton-proton scattering data below 925 MeV/c

We present a new energy-dependent partial-wave analysis of all antiproton-proton elastic and charge-exchange scattering data below 925 MeV/c antiproton laboratory momentum. The long-range parts of the chiral one- and two-pion exchange interactions are included exactly. The short-range interactions, including the coupling to the mesonic annihilation channels, are parametrized by a complex boundary condition at a radius of r=1.2 fm. The updated database, which includes significantly more high-quality charge-exchange data, contains 3749 scattering data. The fit results in chi^2_min/N_df=1.048, where N_df=3578 is the number of degrees of freedom. We discuss the description of the experimental data and we present the antiproton-proton phase-shift parameters.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
\hline
$p_{\rm lab}$& $\rm No.^a$ &
              &  Norm  &  Pred.    &          &           &          \\
(MeV/$c$) &  $\rm type^b$ & $\chi^2_{\rm min}$ &
 $\rm error^{v}$ & $\rm norm^c$ & $\rm Rejected^d$ & Ref. & Comment   \\
\hline
 119.0--923.0 &   50  $\sigma_{\rm ce}$   &    46.5
                          &4\%& 1.058 & $\leq$385.0, \#=8; 468.0
                                                &\cite{Ham80a}& k, m  \\
 176.8--396.1 &    5  $\sigma_{\rm ann}$  &     9.4
                           &4.4\%& 0.949 & 176.8&\cite{Bru90} &       \\
 181.0   &   46 d$\sigma_{\rm el}$   &    .
                           &  5\%& . &  all
                                         &\cite{Bru86a,Bru91a}& j, l, o  \\
 183.0   &   13 d$\sigma_{\rm ce}$   &     13.3
                           &  5\%& 1.002 & 0.940,$-$0.170,$-$0.574 &\cite{Bru86b}&       \\
 194.8   &   19 d$\sigma_{\rm el}$   &          .
                           &  4\%&  .    & all  &\cite{Spe70} &f, i, o \\
 200.0--588.2 &   48  $\sigma_{\rm ann}$  &    52.5
                           &2.2\%& 0.989 &      &\cite{Bru90,Bru87}&  \\
 221.9--413.2 &   45  $\sigma_{\rm tot}$  &    55.3
                           &$\infty$& 0.961 & 221.9, 229.6, 254.9, 260.8, & & \\
 & & & & &                                    280.3, 289.1, 394.2, norm &\cite{Bug87} &     \\
 233.0   &   54 d$\sigma_{\rm el}$   &    .
                           &  5\%& . & all &\cite{Lin87} &   f, j   \\
 239.2   &   20 d$\sigma_{\rm el}$   &    16.0
                           &  4\%& 1.077 & $-$0.950 &\cite{Spe70} &   o   \\
 272.0   &   65 d$\sigma_{\rm el}$   &    61.8
                           &  5\%& 1.005 &   &\cite{Lin87} &   j   \\
 276.0--922.0 &   21  $\sigma_{\rm ce}$   &    26.2
                         &7.5\%& 1.098 &      &\cite{Als75} &   m   \\
 276.9   &   20 d$\sigma_{\rm el}$   &    20.9
                           &  4\%& 1.027 &      &\cite{Spe70} &   o   \\
 287.0   &   54 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all
                                         &\cite{Bru86a,Bru91a}&j, l, o\\
 287.0   &   14 d$\sigma_{\rm ce}$   &    29.6
                           & 5\%& 1.144 &
                                         &\cite{Bru86b}&       \\
 310.4   &   20 d$\sigma_{\rm el}$   &    30.6
                           &  4\%& 1.024 &      &\cite{Spe70} &   o   \\
 340.9   &   20 d$\sigma_{\rm el}$   &    23.3
                           &  4\%& 1.033 & $-$0.950, $-$0.850
                                                &\cite{Spe70} &   o   \\
 348.7   &   38 d$\sigma_{\rm el}$   &    40.9
                           &  4\%& 0.973 &      &\cite{Con68} & i, o  \\
 353.3   &  119 d$\sigma_{\rm el}$   &   117.6
                           &  5\%& 1.007 & 0.366&\cite{Cre83} & j, o  \\
 355.0--923.0 &   36  $\sigma_{\rm tot}$  &  .
                           &1.5\%&  .    &  all &\cite{Ham80b}& e, m  \\ 
 359.0--652.0* &   11  d$\sigma_{\rm el}$  &          .
                           &2\%&  .    & all  &\cite{Ash85}& t  \\
 369.1   &   19 d$\sigma_{\rm el}$   &    16.0
                           &  4\%& 1.015 & 0.550
                                                &\cite{Spe70} & i, o  \\
 374.0   &   39 d$\sigma_{\rm el}$   &    27.8
                           &  5\% & 1.040 &      &\cite{Sak82} &   o   \\
 388.0--598.6 &   29  $\sigma_{\rm tot}$  &    35.2
                           &$\infty$& 0.964 &  504.8, norm    &\cite{Clo84} &       \\
 392.4   &   19 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all  &\cite{Kag87} &  l    \\ 
 \hline
 \end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
$p_{\rm lab}$& $\rm No.^a$ &
              &  Norm  &  Pred.    &          &           &          \\
(MeV/$c$) &  $\rm type^b$ & $\chi^2_{\rm min}$ &
 $\rm error^{v}$& $\rm norm^c$ & $\rm Rejected^d$ & Ref. & Comment   \\
\hline
 392.4   &   15 d$\sigma_{\rm ce}$   &   8.6
                           &  5\%(6.4\%)&  1.103    &  0.985, 0.954, 0.244, 0.099, \\
                           &&&&& $-$0.059, $-$0.239, $-$0.616 &\cite{Nak84b}&   w   \\ 
 395.9--737.4* &   28  $\sigma_{\rm tot}$  &  19.4
                           &0.8\%&  1.007    &   737.4   &\cite{Kam80,Nak84a}&  \\
 404.3   &   38 d$\sigma_{\rm el}$   &    36.3
                           &  4\%& 0.974 & 
                                                &\cite{Con68} & i, o  \\
 406.0--922.0 &   30 d$\sigma_{\rm el}$   &    29.9
                           &$\infty$& 0.757 &  norm    &\cite{Als79} & h, n   \\

 406.0   &  119 d$\sigma_{\rm el}$   &    100.5
                           &  5\%& 1.002 & 0.991, 0.750, 0.579
                                                &\cite{Cre83} & j, o  \\
 411.2   &   38 d$\sigma_{\rm el}$   &    33.0
                           &  5\%& 0.998 & $-$0.875, $-$0.925
                                                &\cite{Sak82} & i, o  \\
 413.4   &    7 d$\sigma_{\rm el}$   &     4.5
                           &  5\%& 1.043 & 0.992&\cite{Iwa81} & j, o  \\
 424.5   &    7 d$\sigma_{\rm el}$   &    .
                           &  5\%&  .    &  all &\cite{Iwa81} &e, j, o \\
 428.0   &   10 d$\sigma_{\rm ce}$   &    9.6
                           & 20\%& 1.170 &      &\cite{Biz68} &       \\
 435.8   &    7 d$\sigma_{\rm el}$   &     1.2
                           &  5\%& 1.007 & 0.992&\cite{Iwa81} & j, o  \\
 439.0   &   27 d$\sigma_{\rm el}$   &          .
                           & 10\%&  .    & all  &\cite{Per91} &   l   \\
 439.0   &   24  $A_{y{\rm ,el}}$    &    36.0
                           &$\infty$& 1.579 &  &\cite{Per91} &   g, o   \\                           
 439.9   &   39 d$\sigma_{\rm el}$   &    40.8
                           &  5\%& 1.006 &      &\cite{Sak82} &   o   \\
 440.8   &   38 d$\sigma_{\rm el}$   &    48.7
                           &  5\%& 1.024 &  0.725  &\cite{Sak82} & i, o  \\
 444.1   &   38 d$\sigma_{\rm el}$   &    48.2
                           &  4\%& 0.967 &   $-$0.875
                                                &\cite{Con68} & i, o  \\
 446.0   &  119 d$\sigma_{\rm el}$   &   115.7
                           &  5\%& 0.998 &      &\cite{Cre83} & j, o  \\
 447.1   &    7 d$\sigma_{\rm el}$   &     6.1
                           &  5\%& 1.038 & 0.992&\cite{Iwa81} & j, o  \\
 458.3   &    8 d$\sigma_{\rm el}$   &     2.2
                           &  5\%& 0.986 & 0.996&\cite{Iwa81} & j, o  \\
 467.5   &   39 d$\sigma_{\rm el}$   &    31.3
                           &  4\%& 1.019 & $-$0.925
                                                &\cite{Con68} & i, o  \\
 467.8   &   39 d$\sigma_{\rm el}$   &    23.5
                           &  5\%& 1.033 &      &\cite{Sak82} &   o   \\
 469.2   &    8 d$\sigma_{\rm el}$   &     8.0
                           &  5\%& 1.004 & 0.996&\cite{Iwa81} & j, o  \\
 479.3   &  119 d$\sigma_{\rm el}$   &   109.5
                           &  5\%& 0.982 & 0.919, 0.873, 0.697
                                                &\cite{Cre83} & j, o  \\ 
 480.0   &   10 d$\sigma_{\rm ce}$   &    10.1
                        &$\infty$& 1.113 &      &\cite{Tsu83} &   g   \\
 481.2   &    8 d$\sigma_{\rm el}$   &     6.5
                           &  5\%& 1.037 & 0.996&\cite{Iwa81} & j, o  \\ 
 490.1   &   37 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all  &\cite{Kag87} &  l    \\ 
 490.1   &   15 d$\sigma_{\rm ce}$   &    13.1
                           &  5\%(6.9\%)& 1.001 & 0.992, $-$0.193,$-$0.381, && \\
                           &&&&& $-$0.566  &\cite{Nak84b}&   w    \\
 490.6   &   39 d$\sigma_{\rm el}$   &    46.3
                           &  5\%& 0.963 &      &\cite{Sak82} &   o   \\  
 492.7   &    8 d$\sigma_{\rm el}$   &     3.9
                           &  5\%& 1.003 & 0.996&\cite{Iwa81} & j, o  \\ 
  497.0   &   14  $A_{y{\rm ,el}}$    &     10.3
                        &$4.5\%$& 1.004 &      &\cite{Kun88,Kun89}& \\
 498.7   &   37 d$\sigma_{\rm el}$   &    28.4
                           &  4\%& 0.989 &      &\cite{Con68} & i, o  \\
 503.8   &    8 d$\sigma_{\rm el}$   &    12.6
                           &  5\%& 1.034 & 0.996&\cite{Iwa81} & j, o  \\
 504.7   &   39 d$\sigma_{\rm el}$   &    .
                           &  5\%& . &   all   &\cite{Sak82} &   e, o   \\                          
 \hline
 \end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
$p_{\rm lab}$& $\rm No.^a$ &
              &  Norm  &  Pred.    &          &           &          \\
(MeV/$c$) &  $\rm type^b$ & $\chi^2_{\rm min}$ &
 $\rm error^{v}$& $\rm norm^c$ & $\rm Rejected^d$ & Ref. & Comment   \\
\hline
 505.0   &   54 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all
                                         &\cite{Bru86a,Bru91a}&j, l, o\\
 505.0   &   14 d$\sigma_{\rm ce}$   &    17.3
                           &  5\%& 1.021 &  &\cite{Bru86b}&       \\
 508.0   &  119 d$\sigma_{\rm el}$   &   106.2
                           &  5\%& 0.998 & 0.663, 0.530
                                                &\cite{Cre83} & j, o  \\
 508.9   &   39 d$\sigma_{\rm el}$   &    29.6
                           &  5\%& 1.005 &      &\cite{Sak82} &   o   \\
 516.0   &    8 d$\sigma_{\rm el}$   &     5.1
                           &  5\%& 1.006 & 0.996&\cite{Iwa81} & j, o  \\
 523.0   &   15  $A_{y{\rm ,el}}$    &     11.5
                        &$4.5\%$& 1.037 &      &\cite{Kun88,Kun89}& \\
 524.8   &   36 d$\sigma_{\rm el}$   &    32.2
                           &  4\%& 1.004 &      &\cite{Con68} & i, o  \\
 525.9   &   39 d$\sigma_{\rm el}$   &    42.5
                           &  5\%& 1.033 &      &\cite{Sak82} &   o   \\
 528.2   &    8 d$\sigma_{\rm el}$   &     2.9
                           &  5\%& 0.993 & 0.996&\cite{Iwa81} & j, o  \\
 533.6   &  119 d$\sigma_{\rm el}$   &   126.1
                           &  5\%& 1.012 &  0.892    &\cite{Cre83} & j, o  \\
 537.0   &   10 d$\sigma_{\rm ce}$   &    12.5
                        &$\infty$& 1.179 &      &\cite{Tsu83} &   g   \\
 540.6   &    8 d$\sigma_{\rm el}$   &    10.7
                           &  5\%& 1.004 & 0.996&\cite{Iwa81} & j, o  \\
 543.2   &   39 d$\sigma_{\rm el}$   &    43.9
                           &  5\%& 1.051 &  
                                                &\cite{Sak82} &   o   \\
 544.0   &   33 d$\sigma_{\rm el}$   &          .
                           & 10\%&  .    & all  &\cite{Per91} &   l   \\
 544.0   &   30  $A_{y{\rm ,el}}$    &    .
                           & $5\%$& .     & all   &\cite{Per91} &   f, g, o   \\ 
 546.0*   &   12 d$\sigma_{\rm ce}$    &    12.7
                          &  15\%&  1.219 &      &\cite{Ahm95} &       \\ 
 546.0*   &   2  d$\sigma_{\rm ce}$    &    1.0
                        &  15\%&  1.024 &        &\cite{Ahm95} &       \\
 546.0   &   23  $A_{y{\rm ,ce}}$    &    23.3
                           &  4\%& 0.966 &  $-$0.250    &\cite{Bir91} &       \\
 546.0*   &   13  $A_{y{\rm ,ce}}$    &    .
                        &  4\%  &  . & all &\cite{Ahm95d} &  f     \\
 546.0*   &   7  $D_{yy{\rm ,ce}}$    &    4.9
                           &  --  &  -- &    &\cite{Ahm95d} &       \\ 
 549.4   &   10 d$\sigma_{\rm ce}$   &     5.9
                           & 20\%& 1.219 &      &\cite{Biz68} &       \\
 550.0   &   67 d$\sigma_{\rm el}$   &    80.2
                           &  5\%& 0.978 & 0.997, 0.996, 0.995 &&      \\
                      &&&&& 0.910, 0.883 &\cite{Sch89} &   j   \\  
 553.1   &   34 d$\sigma_{\rm el}$   &    37.1
                           &  4\%& 0.967 &      &\cite{Con68} & i, o  \\ 
 553.4   &    8 d$\sigma_{\rm el}$   &     2.2
                           &  5\%& 1.008 & 0.996, 0.972
                                                &\cite{Iwa81} & j, o  \\  
 556.9   &  119 d$\sigma_{\rm el}$   &   124.1
                           &  5\%& 1.002 & 0.908&\cite{Cre83} & j, o  \\
 558.5   &   39 d$\sigma_{\rm el}$   &    45.2
                           &  5\%& 1.021 &     &\cite{Sak82} &   o   \\                     
 \hline
 \end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
$p_{\rm lab}$& $\rm No.^a$ &
              &  Norm  &  Pred.    &          &           &          \\
(MeV/$c$) &  $\rm type^b$ & $\chi^2_{\rm min}$ &
 $\rm error^{v}$& $\rm norm^c$ & $\rm Rejected^d$ & Ref. & Comment   \\
\hline
 565.5   &    8 d$\sigma_{\rm el}$   &     5.4
                           &  5\%& 0.994 & 0.996&\cite{Iwa81} & j, o  \\
 568.4   &   37 d$\sigma_{\rm el}$   &    35.4
                           &  5\%& 1.025 & $-$0.675, $-$0.825
                                                &\cite{Sak82} & i, o  \\
 577.2   &   36 d$\sigma_{\rm el}$   &    33.9
                           &  4\%& 0.969 &      &\cite{Con68} & i, o  \\
 578.1   &    9 d$\sigma_{\rm el}$   &     6.0
                           &  5\%& 1.001 & 0.999&\cite{Iwa81} & j, o  \\
 578.3   &  119 d$\sigma_{\rm el}$   &   133.0
                           &  5\%& 1.022 &      &\cite{Cre83} & j, o  \\
 584.0   &   10 d$\sigma_{\rm ce}$   &    6.3
                        &$\infty$& 1.043 &      &\cite{Tsu83} &   g   \\
 590.0   &   39 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all
                                         &\cite{Bru86a,Bru91a}&j, l, o\\
 590.0   &   15 d$\sigma_{\rm ce}$   &    23.4
                           &  5\%& 1.030 & 0.996
                                                &\cite{Bru86b}&       \\
 591.2   &    9 d$\sigma_{\rm el}$   &     6.1
                           &  5\%& 1.016 & 0.999&\cite{Iwa81} & j, o  \\      
 591.2   &   39 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all  &\cite{Kag87} &  l    \\
 591.2   &   15 d$\sigma_{\rm ce}$   &    11.3
                           &  5\%(7.8\%)& 1.030 & $-$0.358, $-$0.545
                                                &\cite{Nak84b}&   w    \\
 596.5   &   38 d$\sigma_{\rm el}$   &    46.0
                           &  5\%& 1.059 &      &\cite{Sak82} &   o   \\
 599.2   &   33 d$\sigma_{\rm el}$   &    15.8
                           &  4\%& 0.983 &      &\cite{Con68} & i, o  \\
 601.0*   &   47 d$\sigma_{\rm ce}$   &     47.5  
                       &  3\%  &   1.035  &     &\cite{Bir94} &      \\ 
 601.5*   &   47 d$\sigma_{\rm ce}$   &     37.8  
                        &  3\%  &   1.074  &     &\cite{Bre97} &      \\ 
 604.0   &    9 d$\sigma_{\rm el}$   &     8.3
                           &  5\%& 0.975 & 0.999&\cite{Iwa81} & j, o  \\
 615.0   &   38 d$\sigma_{\rm el}$   &    55.0
                           &  5\%& 1.036 & 
                                                &\cite{Sak82} &   o   \\                   
 617.0   &    9 d$\sigma_{\rm el}$   &     8.0
                           &  5\%& 0.944 & 0.998&\cite{Iwa81} & j, o  \\
 630.0   &   10 d$\sigma_{\rm ce}$   &     7.1
                        &$\infty$& 1.046 &      &\cite{Tsu83} &   g   \\
 630.9   &    9 d$\sigma_{\rm el}$   &     4.5
                           &  5\%& 0.991 & 0.999&\cite{Iwa81} & j, o  \\
 639.6   &   38 d$\sigma_{\rm el}$   &    .
                           &  5\%& . &      all   &\cite{Sak82} &   e, o   \\
 644.7   &    9 d$\sigma_{\rm el}$   &     9.2
                           &  5\%& 0.961 & 0.998&\cite{Iwa81} & j, o  \\
 656.0*   &   10  d$\sigma_{\rm ce}$    &    12.9
                           &  15\%&  1.220 &       &\cite{Ahm95} &       \\
  656.0*   &   7  d$\sigma_{\rm ce}$    &    14.6
                           &  15\%&  1.165 &       &\cite{Ahm95} &       \\   
 656.0   &   17  $A_{y{\rm ,ce}}$    &    11.2
                           &  4\%& 0.982 &      &\cite{Bir90}&  \\
 656.0   &   21  $A_{y{\rm ,ce}}$    &    23.5
                           &  4\%& 0.956 &      &\cite{Bir91}&  \\
 658.1   &   38 d$\sigma_{\rm el}$   &    44.6
                           &  5\%& 0.963 & 0.225, $-$0.675
                                              &\cite{Sak82} &   o   \\                          
\hline 
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
$p_{\rm lab}$& $\rm No.^a$ &
              &  Norm  &  Pred.    &          &           &          \\
(MeV/$c$) &  $\rm type^b$ & $\chi^2_{\rm min}$ &
 $\rm error^{v}$& $\rm norm^c$ & $\rm Rejected^d$ & Ref. & Comment   \\
\hline
 658.6   &    9 d$\sigma_{\rm el}$   &     8.9
                           &  5\%& 0.999 & 0.998&\cite{Iwa81} & j, o  \\
 670.0   &   10 d$\sigma_{\rm ce}$   &     6.2
                        &$\infty$& 1.150 &      &\cite{Tsu83} &   g   \\
 671.5   &    9 d$\sigma_{\rm el}$   &     3.8
                           &  5\%& 0.981 & 0.998&\cite{Iwa81} & j, o  \\
 679.0   &   26 d$\sigma_{\rm el}$   &          .
                        &$\infty$&  .    & all  &\cite{Kun89} &  h, l    \\
 679.0   &   27  $A_{y{\rm ,el}}$    &    25.1
                        &$4.5\%$& 1.005 & 0.540&\cite{Kun88,Kun89}& \\
 679.0   &    1  $D_{yy{\rm ,el}}$   &     3.2
                           & --  &  --    &      &\cite{Kun91} &  q  \\
 679.1   &    4  $A_{y{\rm ,el}}$    &     4.1
                           &  5\%& 0.984 &      &\cite{Ohs73} &   o   \\
 680.1   &   38 d$\sigma_{\rm el}$   &    39.2
                           &  5\%& 0.990 &      &\cite{Sak82} &   o   \\
 686.1   &    9 d$\sigma_{\rm el}$   &     4.3
                           &  5\%& 0.980 & 0.998&\cite{Iwa81} & j, o  \\
 689.0   &   39 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all  &\cite{Kag87} &  l    \\
 689.0   &   16 d$\sigma_{\rm ce}$   &    17.9
                           &  5\%(7.6\%)& 0.961 & 0.998, 0.981
                                                &\cite{Nak84b}&   w    \\
 690.0   &   89 d$\sigma_{\rm el}$   &   94.5
                           &  4\%& 0.978 & 0.370&\cite{Eis76} &       \\
 693.0   &   24 d$\sigma_{\rm ce}$   &    37.8
                           & 10\%& 1.103 & 
                                                &\cite{Bir90} &  r    \\
 693.0   &   17 d$\sigma_{\rm ce}$   &    20.4
                           & 10\%& 1.041 & 
                                                &\cite{Bir90} &  r    \\
 696.1   &   21 d$\sigma_{\rm el}$   &    18.5
                           &  4\%& 1.016 &      &\cite{Koh72} &       \\
 696.1   &   16 d$\sigma_{\rm ce}$   &    15.3
                           &  4\%& 1.031 &      &\cite{Koh72} &       \\
 697.0   &   24 d$\sigma_{\rm el}$   &          .
                           & 10\%&  .    & all  &\cite{Ber89} &   l   \\
 697.0   &   33  $A_{y{\rm ,el}}$    &    20.8
                           & $\infty$ & 1.213 & 0.629, norm&\cite{Ber89} &   o   \\
 698.0   &   10 d$\sigma_{\rm ce}$   &     7.0
                        &$\infty$& 1.195 &      &\cite{Tsu83} &   g   \\ 
 700.0   &    4  $A_{y{\rm ,el}}$    &     1.3
                           &  5\%& 0.997 &      &\cite{Kim82} &   o   \\ 
 701.1   &    9 d$\sigma_{\rm el}$   &     3.8
                           &  5\%& 0.994 & 0.998&\cite{Iwa81} & j, o  \\
 715.3   &    9 d$\sigma_{\rm el}$   &    10.6
                           &  5\%& 0.997 & 0.998&\cite{Iwa81} & j, o  \\
 728.0   &   10 d$\sigma_{\rm ce}$   &     3.1
                        &$\infty$& 1.065 &      &\cite{Tsu83} &   g   \\
 730.0*   &   40 d$\sigma_{\rm ce}$   &   .
                           &  5\%&   .    &  all   &\cite{Bog76} &   f, s, u   \\
 757.0   &   72 d$\sigma_{\rm el}$   &    81.4
                           &  5\%& 1.023 & 0.999, 0.997,   &   &     \\
                                & & & & &   0.996, 0.991  &\cite{Sch89} &   j   \\
 760.0*   &   24 d$\sigma_{\rm ce}$   &       .
                           &  5\%&   .    &   all  &\cite{Ban85} &   f, s   \\                         
\hline 
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
$p_{\rm lab}$& $\rm No.^a$ &
              &  Norm  &  Pred.    &          &           &          \\
(MeV/$c$) &  $\rm type^b$ & $\chi^2_{\rm min}$ &
 $\rm error^{v}$& $\rm norm^c$ & $\rm Rejected^d$ & Ref. & Comment   \\
\hline
 767.0*   &   10  d$\sigma_{\rm ce}$    &    9.1
                           &  15\%&  1.441 &       &\cite{Ahm95} &       \\ 
 767.0*   &   8  d$\sigma_{\rm ce}$    &    9.6
                           &  15\%&  1.231 &       &\cite{Ahm95} &       \\ 
 767.0   &   22  $A_{y{\rm ,ce}}$    &    28.0
                           &  4\%& 1.106 &      &\cite{Bir91} &       \\ 
 780.5   &   39 d$\sigma_{\rm el}$   &          .
                           &  5\%&  .    & all  &\cite{Kag87} &  l    \\
 780.5   &   15 d$\sigma_{\rm ce}$   &    6.7
                           &  5\%(7.1\%)& 0.963 & 0.982, $-$0.143     &\cite{Nak84b}&    w   \\
 783.0   &   30 d$\sigma_{\rm el}$   &          .
                        &$\infty$&  .    & all  &\cite{Kun89} &  h, l    \\
 783.0   &   30  $A_{y{\rm ,el}}$    &    36.2
                           &4.5\%& 1.068 &   $-$0.300, $-$0.420  &\cite{Kun88,Kun89}&  \\
 783.0   &    3  $D_{yy{\rm ,el}}$   &     6.4
                           & --  &  --    &      &\cite{Kun91} & q  \\
 790.0   &   95 d$\sigma_{\rm el}$   &   95.3
                           &  4\%& 1.020 &      &\cite{Eis76} &       \\
 860.0   &   95 d$\sigma_{\rm el}$   &    61.0
                           &  4\%& 1.019 & 0.510&\cite{Eis76} &       \\
 875.0*  &   10  d$\sigma_{\rm ce}$    &  8.1
                          &  15\%&  1.366 &       &\cite{Ahm95} &       \\ 
 875.0*  &   10  d$\sigma_{\rm ce}$    &  20.9
                          &  15\%&  1.183 &       &\cite{Ahm95} &       \\  
 875.0*  &   12  d$\sigma_{\rm ce}$    &   8.4
                           & 15\%& 1.417 &       &\cite{Lam95} &       \\  
 875.0   &    23  $A_{y{\rm ,ce}}$    &    12.1
                           &  4\%& 1.050 &      &\cite{Bir91} &       \\
 875.0*   &   19  $A_{y{\rm ,ce}}$    &    19.2
                           &   4\% &  0.972 &   &\cite{Lam95} &       \\ 
 875.0*   &   13  $A_{y{\rm ,ce}}$    &    14.0
                           &  15\% &  1.089 &   &\cite{Lam95} &       \\ 
 875.0*   &    9  $D_{yy{\rm ,ce}}$    &    5.1
                           &  --  &  -- &        &\cite{Bir93,Ahm95d} &   q    \\                          
 875.0*   &    5  $K_{yy{\rm ,ce}}$    &  5.9
                           &  --  &  -- &       &\cite{Ahm96} &    q   \\   
 886.0   &   34 d$\sigma_{\rm el}$   &          .
                        &$\infty$&  .    & all  &\cite{Kun89} &  h, l    \\
 886.0   &   34  $A_{y{\rm ,el}}$    &    34.1
                           &4.5\%& 1.023 &      &\cite{Kun88,Kun89}&  \\
 886.0   &    1  $D_{yy{\rm ,el}}$   &     1.5
                           & --  &  --    &      &\cite{Kun91} & q  \\
 910.0   &   19 d$\sigma_{\rm el}$   &          .
                        &$\infty$&  .    & all  &\cite{Alb72} &  f, g \\
 910.0   &   21  $A_{y{\rm ,el}}$    &    12.9
                           &  5\%& 0.990 &      &\cite{Alb72} &       \\
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|rrrrr}
\hline
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $100\hspace{2.5em}$ & $200\hspace{2.5em}$ 
& $300\hspace{2.5em}$ & $400\hspace{2.5em}$ & $500\hspace{2.5em}$\\
\hline
\multirow{10}{*}{\rotatebox{90}{\mbox{\normalsize{$\overline{p}p\rightarrow\overline{p}p$}}}} 
&$^{1}S_{0}$ & $0.596-0.193i$ & $0.351-0.296i$ & $0.162-0.300i$ & $0.032-0.242i$ &  $-0.033-0.157i$ \\ 
&$^{3}P_{0}$ & $0.883-0.023i$ & $0.657-0.199i$ & $0.450-0.287i$ & $0.216-0.248i$ &  $-0.007-0.145i$ \\ 
&$^{1}P_{1}$ & $0.987+0.023i$ & $0.916+0.054i$ & $0.806+0.015i$ & $0.688-0.076i$ &  $0.563-0.181i$ \\ 
&$^{3}P_{1}$ & $0.989-0.030i$ & $0.898-0.093i$ & $0.745-0.173i$ & $0.618-0.238i$ &  $0.524-0.253i$ \\ 
&$^{1}D_{2}$ & $1.000+0.002i$ & $0.996+0.020i$ & $0.977+0.050i$ & $0.925+0.074i$ &  $0.835+0.072i$ \\ 
&$^{3}D_{2}$ & $1.000-0.003i$ & $0.998-0.025i$ & $0.981-0.050i$ & $0.938-0.064i$ &  $0.869-0.071i$ \\ 
&$^{1}F_{3}$ & $1.000+0.000i$ & $1.000+0.004i$ & $0.999+0.015i$ & $0.997+0.031i$ &  $0.989+0.051i$ \\ 
&$^{3}F_{3}$ & $1.000+0.000i$ & $1.000-0.006i$ & $0.999-0.021i$ & $0.995-0.039i$ &  $0.985-0.052i$ \\ 
&$^{1}G_{4}$ & $1.000+0.000i$ & $1.000+0.001i$ & $1.000+0.005i$ & $1.000+0.012i$ &  $0.999+0.020i$ \\ 
&$^{3}G_{4}$ & $1.000+0.000i$ & $1.000-0.001i$ & $1.000-0.008i$ & $0.999-0.018i$ &  $0.998-0.030i$ \\ 
\cline{1-2}
\multirow{10}{*}{\rotatebox{90}{\mbox{\normalsize{$\overline{p}p\rightarrow\overline{n}n$}}}} 
&$^{1}S_{0}$ & $-0.021+0.090i$ & $0.068+0.131i$ & $0.100+0.035i$ & $0.070-0.041i$ &  $0.009-0.077i$ \\ 
&$^{3}P_{0}$ & $-0.007+0.002i$ & $-0.220-0.020i$ & $-0.301-0.082i$ & $-0.303-0.120i$ &  $-0.247-0.115i$ \\ 
&$^{1}P_{1}$ & $0.000+0.003i$ & $-0.007+0.093i$ & $0.004+0.099i$ & $0.027+0.066i$ &  $0.041+0.029i$ \\ 
&$^{3}P_{1}$ & $0.000-0.006i$ & $0.026-0.228i$ & $0.045-0.347i$ & $0.043-0.345i$ &  $0.038-0.258i$ \\ 
&$^{1}D_{2}$ & $0.000+0.000i$ & $0.000+0.025i$ & $-0.004+0.063i$ & $-0.008+0.084i$ &  $-0.010+0.087i$ \\ 
&$^{3}D_{2}$ & $0.000+0.000i$ & $0.000-0.046i$ & $-0.002-0.141i$ & $0.004-0.246i$ &  $0.023-0.327i$ \\ 
&$^{1}F_{3}$ & $0.000+0.000i$ & $0.000+0.005i$ & $0.000+0.023i$ & $-0.002+0.042i$ &  $-0.007+0.058i$ \\  
&$^{3}F_{3}$ & $0.000+0.000i$ & $0.000-0.008i$ & $-0.001-0.040i$ & $-0.003-0.089i$ &  $-0.006-0.145i$ \\ 
&$^{1}G_{4}$ & $0.000+0.000i$ & $0.000+0.001i$ & $0.000+0.008i$ & $0.000+0.019i$ &  $-0.001+0.031i$ \\ 
&$^{3}G_{4}$ & $0.000+0.000i$ & $0.000-0.001i$ & $0.000-0.013i$ & $-0.001-0.034i$ &  $-0.002-0.062i$ \\ 
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $600\hspace{2.5em}$ & $700\hspace{2.5em}$ 
& $800\hspace{2.5em}$ & $900\hspace{2.5em}$ & $1000\hspace{2.3em}$ \\
\hline
\multirow{10}{*}{\rotatebox{90}{\mbox{\normalsize{$\overline{p}p\rightarrow\overline{p}p$}}}} 
&$^{1}S_{0}$ & $-0.042-0.076i$ & $-0.013-0.019i$ & $0.036+0.007i$ & $0.085+0.002i$ & $0.123-0.026i$   \\ 
&$^{3}P_{0}$ & $-0.162-0.024i$ & $-0.236+0.098i$ & $-0.245+0.207i$ & $-0.213+0.294i$ & $-0.159+0.356i$   \\ 
&$^{1}P_{1}$ & $0.429-0.271i$ & $0.289-0.330i$ & $0.151-0.349i$ & $0.027-0.331i$ & $-0.075-0.280i$   \\
&$^{3}P_{1}$ & $0.443-0.222i$ & $0.360-0.167i$ & $0.281-0.110i$ & $0.215-0.056i$ & $0.170-0.007i$   \\
&$^{1}D_{2}$ & $0.721+0.032i$ & $0.601-0.035i$ & $0.482-0.110i$ & $0.366-0.176i$ & $0.253-0.223i$   \\
&$^{3}D_{2}$ & $0.789-0.081i$ & $0.714-0.090i$ & $0.648-0.090i$ & $0.585-0.077i$ & $0.521-0.056i$   \\  
&$^{1}F_{3}$ & $0.971+0.077i$ & $0.934+0.105i$ & $0.874+0.126i$ & $0.794+0.130i$ & $0.703+0.112i$   \\
&$^{3}F_{3}$ & $0.969-0.057i$ & $0.944-0.055i$ & $0.910-0.048i$ & $0.870-0.041i$ & $0.826-0.036i$   \\
&$^{1}G_{4}$ & $0.998+0.030i$ & $0.996+0.042i$ & $0.992+0.058i$ & $0.984+0.077i$ & $0.969+0.101i$   \\
&$^{3}G_{4}$ & $0.994-0.041i$ & $0.990-0.048i$ & $0.983-0.052i$ & $0.974-0.051i$ & $0.962-0.047i$   \\
\cline{1-2}
\multirow{10}{*}{\rotatebox{90}{\mbox{\normalsize{$\overline{p}p\rightarrow\overline{n}n$}}}} 
&$^{1}S_{0}$ & $-0.057-0.071i$ & $-0.111-0.030i$ & $-0.138+0.035i$ & $-0.136+0.109i$ & $-0.104+0.180i$   \\
&$^{3}P_{0}$ & $-0.171-0.084i$ & $-0.100-0.061i$ & $-0.043-0.058i$ & $-0.006-0.076i$ & $0.008-0.106i$   \\
&$^{1}P_{1}$ & $0.039-0.001i$ & $0.027-0.019i$ & $0.012-0.026i$ & $-0.002-0.024i$ & $-0.012-0.016i$   \\
&$^{3}P_{1}$ & $0.039-0.125i$ & $0.044+0.014i$ & $0.063+0.127i$ & $0.100+0.202i$ & $0.149+0.242i$   \\
&$^{1}D_{2}$ & $-0.009+0.078i$ & $-0.007+0.065i$ & $-0.007+0.054i$ & $-0.009+0.045i$ & $-0.011+0.040i$   \\
&$^{3}D_{2}$ & $0.050-0.362i$ & $0.073-0.348i$ & $0.084-0.294i$ & $0.082-0.213i$ & $0.071-0.123i$   \\
&$^{1}F_{3}$ & $-0.017+0.065i$ & $-0.035+0.062i$ & $-0.063+0.046i$ & $-0.097+0.016i$ & $-0.129-0.024i$   \\
&$^{3}F_{3}$ & $-0.006-0.204i$ & $-0.001-0.258i$ & $0.012-0.303i$ & $0.032-0.330i$ & $0.056-0.337i$   \\
&$^{1}G_{4}$ & $-0.001+0.041i$ & $-0.003+0.048i$ & $-0.005+0.052i$ & $-0.008+0.053i$ & $-0.015+0.053i$   \\
&$^{3}G_{4}$ & $-0.004-0.095i$ & $-0.006-0.129i$ & $-0.007-0.163i$ & $-0.007-0.197i$ & $-0.004-0.230i$   \\
\hline
\hline
\end{tabular}
\begin{tabular}{cc|rrrrr}
\hline
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $100\hspace{2.5em}$ & $200\hspace{2.5em}$ 
& $300\hspace{2.5em}$ & $400\hspace{2.5em}$ & $500\hspace{2.5em}$\\
\hline
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}S_{1}$\,--\,$^{3}D_{1}$}}} 
&$S_{11}$ &  $0.514-0.307i$   & $0.207-0.290i$   & $0.039-0.195i$   &  $-0.039-0.096i$   &  $-0.071-0.015i$ \\
&$S_{22}$ &  $0.998+0.003i$   & $0.974+0.015i$   & $0.926+0.025i$   &  $0.865+0.034i$   &  $0.798+0.044i$ \\ 
&$S_{12}$ &  $0.004-0.015i$   & $-0.010-0.058i$   & $-0.031-0.093i$   &  $-0.056-0.108i$   &  $-0.077-0.103i$ \\
\cline{1-2}
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}P_{2}$\,--\,$^{3}F_{2}$}}} 
&$S_{11}$ &  $0.971+0.021i$   & $0.807+0.089i$   & $0.558+0.111i$   &  $0.355+0.101i$   &  $0.220+0.095i$ \\
&$S_{22}$ &  $1.000+0.000i$   & $0.998+0.003i$   & $0.991+0.008i$   &  $0.980+0.012i$   &  $0.964+0.018i$ \\
&$S_{12}$ &  $0.000-0.003i$   & $0.007-0.022i$   & $0.016-0.038i$   &  $0.014-0.047i$   &  $0.004-0.055i$ \\
\cline{1-2}
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}D_{3}$\,--\,$^{3}G_{3}$}}} 
&$S_{11}$ &  $1.000+0.000i$   & $0.998+0.010i$   & $0.981+0.055i$   &  $0.919+0.146i$   &  $0.791+0.247i$ \\
&$S_{22}$ &  $1.000+0.000i$   & $1.000+0.000i$   & $0.999+0.003i$   &  $0.996+0.007i$   &  $0.991+0.010i$ \\
&$S_{12}$ &  $0.000+0.000i$   & $0.000-0.005i$   & $0.002-0.020i$   &  $0.008-0.037i$   &  $0.019-0.046i$ \\
\cline{1-2}
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}F_{4}$\,--\,$^{3}H_{4}$}}} 
&$S_{11}$ &  $1.000+0.000i$   & $1.000+0.001i$   & $1.000+0.005i$   &  $0.998+0.018i$   &  $0.990+0.045i$ \\
&$S_{22}$ &  $1.000+0.000i$   & $1.000+0.000i$   & $1.000+0.001i$   &  $0.999+0.003i$   &  $0.998+0.005i$ \\
&$S_{12}$ &  $0.000+0.000i$   & $0.000-0.001i$   & $0.000-0.007i$   &  $0.000-0.015i$   &  $0.002-0.026i$ \\
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $600\hspace{2.5em}$ & $700\hspace{2.5em}$ 
& $800\hspace{2.5em}$ & $900\hspace{2.5em}$ & $1000\hspace{2.2em}$ \\
\hline
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}S_{1}$\,--\,$^{3}D_{1}$}}} 
&$S_{11}$  &  $-0.087+0.047i$   & $-0.107+0.095i$   & $-0.141+0.141i$   &  $-0.191+0.193i$   &  $-0.244+0.254i$ \\
&$S_{22}$  &  $0.734+0.051i$   & $0.671+0.047i$   & $0.605+0.026i$   &  $0.526-0.016i$   &  $0.432-0.077i$ \\ 
&$S_{12}$  &  $-0.092-0.078i$   & $-0.097-0.040i$   & $-0.095-0.001i$   &  $-0.089+0.027i$   &  $-0.082+0.037i$ \\
\cline{1-2}
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}P_{2}$\,--\,$^{3}F_{2}$}}} 
&$S_{11}$  &  $0.141+0.097i$   & $0.097+0.103i$   & $0.073+0.110i$   &  $0.059+0.116i$   &  $0.051+0.121i$ \\
&$S_{22}$  &  $0.938+0.031i$   & $0.892+0.048i$   & $0.822+0.066i$   &  $0.725+0.074i$   &  $0.610+0.063i$ \\
&$S_{12}$  &  $-0.009-0.060i$   & $-0.024-0.058i$   & $-0.042-0.050i$   &  $-0.062-0.038i$   &  $-0.085-0.027i$ \\
\cline{1-2}
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}D_{3}$\,--\,$^{3}G_{3}$}}} 
&$S_{11}$  &  $0.642+0.315i$   & $0.518+0.354i$   & $0.437+0.369i$   &  $0.401+0.357i$   &  $0.403+0.315i$ \\
&$S_{22}$  &  $0.986+0.014i$   & $0.981+0.021i$   & $0.971+0.033i$   &  $0.952+0.055i$   &  $0.914+0.087i$ \\
&$S_{12}$  &  $0.022-0.045i$   & $0.014-0.041i$   & $-0.003-0.037i$   &  $-0.026-0.032i$   &  $-0.055-0.023i$ \\
\cline{1-2}
\multirow{3}{*}{\rotatebox{90}{\mbox{$^{3}F_{4}$\,--\,$^{3}H_{4}$}}} 
&$S_{11}$  &  $0.972+0.085i$   & $0.940+0.132i$   & $0.897+0.177i$   &  $0.855+0.211i$   &  $0.822+0.229i$ \\
&$S_{22}$  &  $0.996+0.008i$   & $0.994+0.012i$   & $0.990+0.015i$   &  $0.987+0.019i$   &  $0.981+0.026i$ \\
&$S_{12}$  &  $0.005-0.037i$   & $0.009-0.046i$   & $0.012-0.052i$   &  $0.013-0.056i$   &  $0.012-0.059i$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{cc|rrrrr}
\hline
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $100\hspace{2.5em}$ & $200\hspace{2.5em}$ 
& $300\hspace{2.5em}$ & $400\hspace{2.5em}$ & $500\hspace{2.5em}$ \\
\hline
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}S_{1}$\,--\,$^{3}D_{1}$}}} 
&$S_{11}$ &  $-0.021-0.071i$  &  $-0.154-0.091i$  &  $-0.191+0.010i$  &  $-0.172+0.102i$  &  $-0.123+0.165i$  \\
&$S_{22}$ &  $0.000+0.000i$  &  $-0.014+0.025i$  &  $-0.049+0.069i$  &  $-0.091+0.114i$  &  $-0.129+0.154i$  \\
&$S_{12}$ &  $0.008-0.021i$  &  $0.003-0.148i$  &  $-0.042-0.228i$  &  $-0.098-0.269i$  &  $-0.146-0.280i$  \\
&$S_{21}$ &  $0.000+0.000i$  &  $-0.012-0.093i$  &  $-0.055-0.179i$  &  $-0.108-0.229i$  &  $-0.154-0.248i$  \\
\cline{1-2}
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}P_{2}$\,--\,$^{3}F_{2}$}}} 
&$S_{11}$ &  $-0.001+0.000i$  &  $-0.077+0.013i$  &  $-0.162-0.026i$  &  $-0.181-0.058i$  &  $-0.170-0.053i$  \\
&$S_{22}$ &  $0.000+0.000i$  &  $-0.001+0.003i$  &  $-0.005+0.015i$  &  $-0.011+0.032i$  &  $-0.016+0.050i$  \\ 
&$S_{12}$ &  $0.000+0.000i$  &  $0.008-0.045i$  &  $0.027-0.099i$  &  $0.035-0.135i$  &  $0.026-0.162i$  \\
&$S_{21}$ &  $0.000+0.000i$  &  $0.005-0.028i$  &  $0.019-0.073i$  &  $0.024-0.110i$  &  $0.015-0.141i$  \\
\cline{1-2}
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}D_{3}$\,--\,$^{3}G_{3}$}}} 
&$S_{11}$ &  $0.000+0.000i$  &  $-0.001+0.005i$  &  $-0.013+0.030i$  &  $-0.058+0.072i$  &  $-0.145+0.087i$  \\
&$S_{22}$ &  $0.000+0.000i$  &  $0.000+0.000i$  &  $-0.001+0.004i$  &  $-0.003+0.012i$  &  $-0.006+0.021i$  \\
&$S_{12}$ &  $0.000+0.000i$  &  $0.000-0.008i$  &  $0.002-0.037i$  &  $0.009-0.075i$  &  $0.023-0.107i$  \\
&$S_{21}$ &  $0.000+0.000i$  &  $0.000-0.006i$  &  $0.001-0.029i$  &  $0.008-0.062i$  &  $0.021-0.092i$  \\
\cline{1-2}
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}F_{4}$\,--\,$^{3}H_{4}$}}} 
&$S_{11}$ &  $0.000+0.000i$  &  $0.000+0.001i$  &  $0.000+0.005i$  &  $-0.002+0.015i$  &  $-0.009+0.032i$  \\
&$S_{22}$ &  $0.000+0.000i$  &  $0.000+0.000i$  &  $0.000+0.001i$  &  $0.000+0.004i$  &  $-0.001+0.010i$   \\
&$S_{12}$ &  $0.000+0.000i$  &  $0.000-0.001i$  &  $0.000-0.012i$  &  $0.000-0.030i$  &  $0.002-0.052i$  \\
&$S_{21}$ &  $0.000+0.000i$  &  $0.000-0.001i$  &  $0.000-0.009i$  &  $0.000-0.025i$  &  $0.002-0.045i$  \\
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $600\hspace{2.5em}$ & $700\hspace{2.5em}$ 
& $800\hspace{2.5em}$ & $900\hspace{2.5em}$ & $1000\hspace{2.2em}$ \\
\hline
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}S_{1}$\,--\,$^{3}D_{1}$}}} 
&$S_{11}$ &  $-0.064+0.195i$  &  $-0.004+0.199i$  &  $0.050+0.180i$  &  $0.093+0.146i$  &  $0.120+0.105i$  \\
&$S_{22}$ &  $-0.147+0.186i$  &  $-0.136+0.206i$  &  $-0.091+0.215i$  &  $-0.021+0.215i$  &  $0.059+0.207i$  \\
&$S_{12}$ &  $-0.177-0.274i$  &  $-0.188-0.264i$  &  $-0.185-0.255i$  &  $-0.174-0.242i$  &  $-0.165-0.216i$  \\
&$S_{21}$ &  $-0.183-0.251i$  &  $-0.193-0.247i$  &  $-0.189-0.244i$  &  $-0.177-0.235i$  &  $-0.166-0.211i$  \\
\cline{1-2}
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}P_{2}$\,--\,$^{3}F_{2}$}}} 
&$S_{11}$ &  $-0.152-0.030i$  &  $-0.129-0.003i$  &  $-0.102+0.018i$  &  $-0.073+0.032i$  &  $-0.045+0.038i$  \\
&$S_{22}$ &  $-0.019+0.067i$  &  $-0.015+0.083i$  &  $0.001+0.097i$  &  $0.031+0.113i$  &  $0.073+0.136i$  \\
&$S_{12}$ &  $0.007-0.185i$  &  $-0.020-0.204i$  &  $-0.048-0.214i$  &  $-0.074-0.213i$  &  $-0.096-0.195i$  \\
&$S_{21}$ &  $-0.003-0.166i$  &  $-0.028-0.187i$  &  $-0.055-0.201i$  &  $-0.080-0.202i$  &  $-0.100-0.187i$  \\
\cline{1-2}
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}D_{3}$\,--\,$^{3}G_{3}$}}} 
&$S_{11}$ &  $-0.217+0.047i$  &  $-0.227-0.010i$  &  $-0.186-0.046i$  &  $-0.121-0.063i$  &  $-0.051-0.077i$  \\
&$S_{22}$ &  $-0.009+0.031i$  &  $-0.011+0.043i$  &  $-0.014+0.056i$  &  $-0.020+0.073i$  &  $-0.035+0.089i$  \\
&$S_{12}$ &  $0.034-0.128i$  &  $0.035-0.144i$  &  $0.026-0.160i$  &  $0.009-0.179i$  &  $-0.016-0.204i$  \\
&$S_{21}$ &  $0.030-0.111i$  &  $0.029-0.128i$  &  $0.020-0.145i$  &  $0.002-0.165i$  &  $-0.022-0.190i$  \\
\cline{1-2}
\multirow{4}{*}{\rotatebox{90}{\mbox{$^{3}F_{4}$\,--\,$^{3}H_{4}$}}} 
&$S_{11}$ &  $-0.025+0.054i$  &  $-0.053+0.073i$  &  $-0.086+0.082i$  &  $-0.110+0.078i$  &  $-0.115+0.068i$  \\
&$S_{22}$ &  $-0.003+0.016i$  &  $-0.005+0.022i$  &  $-0.007+0.029i$  &  $-0.010+0.036i$  &  $-0.013+0.043i$  \\
&$S_{12}$ &  $0.005-0.075i$  &  $0.010-0.097i$  &  $0.014-0.116i$  &  $0.016-0.134i$  &  $0.014-0.151i$  \\
&$S_{21}$ &  $0.005-0.067i$  &  $0.009-0.088i$  &  $0.013-0.106i$  &  $0.014-0.123i$  &  $0.012-0.140i$  \\
\hline
\hline
\end{tabular}
\begin{tabular}{cc|rrrrrrrrrr}
\hline
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $100$ & $200$ & $300$ & $400$ & $500$ & $600$ & $700$ & $800$ & $900$ & $1000$ \\
\hline
\multirow{2}{*}{$^{11}S_{0}$} & $\eta$ & $0.61$ & $0.48$ & $0.39$ & $0.31$ & $0.24$ & $0.18$ & $0.13$ & $0.11$ & $0.13$ & $0.16$ \\
                            & $\delta$ & $179.28$ & $169.97$ & $157.96$ & $145.40$ & $132.28$ & $117.71$ & $99.83$ & $77.61$ & $56.50$ & $41.44$ \\
\multirow{2}{*}{$^{31}S_{0}$} & $\eta$ & $0.73$ & $0.51$ & $0.34$ & $0.20$ & $0.09$ & $0.02$ & $0.10$ & $0.18$ & $0.25$ & $0.31$ \\
                            & $\delta$ & $-14.44$ & $-26.94$ & $-38.41$ & $-49.03$ & $-57.58$ & $-4.58$ & $4.39$ & $-3.48$ & $-11.88$ & $-20.11$ \\
\multirow{2}{*}{$^{13}P_{0}$} & $\eta$ & $0.82$ & $0.50$ & $0.39$ & $0.36$ & $0.35$ & $0.35$ & $0.34$ & $0.33$ & $0.31$ & $0.29$ \\
                            & $\delta$ & $179.87$ & $168.27$ & $148.53$ & $139.70$ & $113.53$ & $99.67$ & $87.73$ & $77.52$ & $68.97$ & $62.10$ \\
\multirow{2}{*}{$^{33}P_{0}$} & $\eta$ & $0.99$ & $0.95$ & $0.81$ & $0.55$ & $0.25$ & $0.05$ & $0.21$ & $0.33$ & $0.43$ & $0.49$ \\
                            & $\delta$ & $-1.31$ & $-4.79$ & $-6.79$ & $-6.48$ & $-4.03$ & $40.24$ & $67.02$ & $64.93$ & $60.66$ & $55.86$ \\
\multirow{2}{*}{$^{11}P_{1}$} & $\eta$ & $0.99$ & $0.93$ & $0.83$ & $0.72$ & $0.63$ & $0.54$ & $0.47$ & $0.41$ & $0.36$ & $0.31$ \\
                            & $\delta$ & $1.63$ & $4.71$ & $4.03$ & $-0.24$ & $-6.81$ & $-14.75$ & $-23.54$ & $-32.88$ & $-42.63$ & $-52.76$ \\
\multirow{2}{*}{$^{31}P_{1}$} & $\eta$ & $0.99$ & $0.93$ & $0.81$ & $0.68$ & $0.56$ & $0.48$ & $0.41$ & $0.35$ & $0.31$ & $0.27$ \\
                            & $\delta$ & $-0.43$ & $-1.43$ & $-2.83$ & $-5.73$ & $-10.51$ & $-16.86$ & $-24.39$ & $-32.75$ & $-41.74$ & $-51.22$ \\
\multirow{2}{*}{$^{13}P_{1}$} & $\eta$ & $1.00$ & $0.99$ & $0.96$ & $0.89$ & $0.76$ & $0.59$ & $0.43$ & $0.34$ & $0.35$ & $0.40$ \\
                            & $\delta$ & $-2.70$ & $-10.23$ & $-16.84$ & $-20.52$ & $-21.74$ & $-17.29$ & $-9.54$ & $2.48$ & $13.45$ & $19.05$ \\
\multirow{2}{*}{$^{33}P_{1}$} & $\eta$ & $0.98$ & $0.88$ & $0.73$ & $0.59$ & $0.49$ & $0.42$ & $0.36$ & $0.32$ & $0.28$ & $0.24$ \\
                            & $\delta$ & $1.34$ & $5.24$ & $7.05$ & $5.13$ & $0.27$ & $-6.53$ & $-14.57$ & $-23.42$ & $-32.84$ & $-42.76$ \\
\multirow{2}{*}{$^{11}D_{2}$} & $\eta$ & $1.00$ & $1.00$ & $0.98$ & $0.93$ & $0.84$ & $0.73$ & $0.60$ & $0.48$ & $0.38$ & $0.31$ \\
                            & $\delta$ & $0.13$ & $1.42$ & $3.34$ & $4.89$ & $5.42$ & $4.40$ & $1.51$ & $-3.28$ & $-9.93$ & $-18.44$ \\
\multirow{2}{*}{$^{31}D_{2}$} & $\eta$ & $1.00$ & $1.00$ & $0.98$ & $0.94$ & $0.85$ & $0.73$ & $0.62$ & $0.52$ & $0.44$ & $0.37$ \\
                            & $\delta$ & $-0.04$ & $-0.34$ & $-0.52$ & $-0.38$ & $-0.47$ & $-1.67$ & $-4.53$ & $-9.07$ & $-15.06$ & $-22.19$ \\
\multirow{2}{*}{$^{13}D_{2}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.98$ & $0.95$ & $0.91$ & $0.83$ & $0.73$ & $0.62$ \\
                            & $\delta$ & $-0.20$ & $-2.28$ & $-5.76$ & $-9.30$ & $-12.17$ & $-13.97$ & $-14.52$ & $-13.70$ & $-11.56$ & $-8.11$ \\
\multirow{2}{*}{$^{33}D_{2}$} & $\eta$ & $1.00$ & $1.00$ & $0.99$ & $0.95$ & $0.88$ & $0.79$ & $0.69$ & $0.60$ & $0.52$ & $0.46$ \\
                            & $\delta$ & $0.08$ & $0.99$ & $3.00$ & $5.76$ & $8.54$ & $10.44$ & $10.92$ & $9.91$ & $7.65$ & $4.44$ \\
\multirow{2}{*}{$^{11}F_{3}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.97$ & $0.92$ & $0.83$ & $0.71$ & $0.58$ \\
                            & $\delta$ & $0.01$ & $0.31$ & $1.11$ & $2.12$ & $3.15$ & $4.21$ & $5.23$ & $5.95$ & $5.85$ & $4.32$ \\
\multirow{2}{*}{$^{31}F_{3}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.97$ & $0.94$ & $0.90$ & $0.85$ \\
                            & $\delta$ & $0.00$ & $-0.10$ & $-0.30$ & $-0.41$ & $-0.24$ & $0.31$ & $1.25$ & $2.44$ & $3.67$ & $4.69$ \\
\multirow{2}{*}{$^{13}F_{3}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.98$ & $0.96$ \\
                            & $\delta$ & $-0.01$ & $-0.47$ & $-1.85$ & $-3.76$ & $-5.78$ & $-7.67$ & $-9.28$ & $-10.49$ & $-11.25$ & $-11.50$ \\
\multirow{2}{*}{$^{33}F_{3}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.97$ & $0.93$ & $0.89$ & $0.83$ \\
                            & $\delta$ & $0.00$ & $0.17$ & $0.71$ & $1.62$ & $2.86$ & $4.41$ & $6.19$ & $8.00$ & $9.59$ & $10.71$ \\
\multirow{2}{*}{$^{11}G_{4}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.98$ & $0.97$ \\
                            & $\delta$ & $0.00$ & $0.06$ & $0.39$ & $0.90$ & $1.47$ & $2.03$ & $2.59$ & $3.17$ & $3.81$ & $4.55$ \\
\multirow{2}{*}{$^{31}G_{4}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.99$ \\
                            & $\delta$ & $0.00$ & $-0.02$ & $-0.12$ & $-0.26$ & $-0.36$ & $-0.36$ & $-0.20$ & $0.14$ & $0.68$ & $1.39$ \\
\multirow{2}{*}{$^{13}G_{4}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ \\
                            & $\delta$ & $0.00$ & $-0.09$ & $-0.61$ & $-1.53$ & $-2.69$ & $-3.92$ & $-5.13$ & $-6.26$ & $-7.26$ & $-8.10$ \\
\multirow{2}{*}{$^{33}G_{4}$} & $\eta$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.98$ \\
                            & $\delta$ & $0.00$ & $0.03$ & $0.21$ & $0.56$ & $1.05$ & $1.66$ & $2.42$ & $3.30$ & $4.33$ & $5.45$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{cc|rrrrrrrrrr}
\hline
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $100$ & $200$ & $300$ & $400$ & $500$ & $600$ & $700$ & $800$ & $900$ & $1000$ \\
\hline
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{13}S_{1}$}}} & $\eta_{S}$ & 
$0.63$ & $0.37$ & $0.22$ & $0.15$ & $0.14$ & $0.14$ & $0.16$ & $0.17$ & $0.19$ & $0.22$ \\ 
                      & $\bar{\delta}_{S}$ & 
$160.16$ & $141.90$ & $125.45$ & $111.64$ & $99.16$ & $86.70$ & $76.21$ & $69.19$ & $65.54$ & $64.21$ \\ 
\multirow{2}{*}{--}           & $\omega_{1}$ & 
$3.71$ & $9.61$ & $15.24$ & $20.32$ & $24.93$ & $29.08$ & $31.90$ & $33.49$ & $34.89$ & $37.29$ \\ 
                      & $\bar{\varepsilon}_{1}$ & 
$1.62$ & $6.90$ & $12.60$ & $17.51$ & $20.74$ & $21.16$ & $19.42$ & $16.88 $ & $14.46$ & $12.61$ \\ 
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{13}D_{1}$}}} & $\eta_{D}$ & 
$1.00$ & $1.00$ & $0.99$ & $0.98$ & $0.96$ & $0.92$ & $0.88$ & $0.84$ & $0.79$ & $0.74$ \\  
                            & $\bar{\delta}_{D}$ & 
$0.17$ & $2.01$ & $5.83$ & $11.08$ & $16.81$ & $21.13$ & $22.53$ & $21.15$ & $17.91$ & $13.54$ \\ 
\cline{1-2}
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{33}S_{1}$}}} & $\eta_{S}$ & 
$0.63$ & $0.43$ & $0.32$ & $0.25$ & $0.20$ & $0.17$ & $0.14$ & $0.12$ & $0.13$ & $0.18$ \\ 
                      & $\bar{\delta}_{S}$ & 
$173.41$ & $166.53$ & $159.57$ & $152.23$ & $144.07$ & $134.41$ & $121.85$ & $104.94$ & $87.16$ & $76.85$ \\ 
\multirow{2}{*}{--}           & $\omega_{1}$ & 
$-0.91$ & $-1.57$ & $-1.60$ & $-1.83$ & $-3.08$ & $-6.20$ & $-12.04$ & $-20.87$ & $-30.83$ & $-41.24$ \\ 
                      & $\bar{\varepsilon}_{1}$ & 
$-0.71$ & $-2.87$ & $-5.09$ & $-7.00$ & $-8.64$ & $-10.00$ & $-10.48$ & $-8.07$ & $-1.29$ & $4.78$ \\  
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{33}D_{1}$}}} & $\eta_{D}$ & 
$1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.97$ & $0.94$ & $0.89$ & $0.83$ & $0.76$ & $0.69$ \\ 
                            & $\bar{\delta}_{D}$ & 
$-0.03$ & $-0.49$ & $-1.42$ & $-2.43$ & $-3.20$ & $-3.60$ & $-3.79$ & $-5.09$ & $-10.94$ & $-21.33$ \\       
\cline{1-2}
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{13}P_{2}$}}} & $\eta_{P}$ & 
$0.96$ & $0.74$ & $0.42$ & $0.21$ & $0.10$ & $0.07$ & $0.06$ & $0.06$ & $0.05$ & $0.04$ \\ 
                      & $\bar{\delta}_{P}$ & 
$0.70$ & $3.82$ & $6.18$ & $7.70$ & $14.21$ & $27.68$ & $35.57$ & $37.95$ & $41.92$ & $51.99$ \\ 
\multirow{2}{*}{--}           & $\omega_{2}$ & 
$-0.76$ & $-2.19$ & $-2.36$ & $-1.09$ & $2.34$ & $8.38$ & $13.50$ & $17.31$ & $20.64$ & $22.71$ \\ 
                      & $\bar{\varepsilon}_{2}$ & 
$-0.18$ & $-2.11$ & $-5.30$ & $-8.55$ & $-11.14$ & $-11.37$ & $-9.80$ & $-7.77$ & $-3.92$ & $3.71$ \\ 
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{13}F_{2}$}}} & $\eta_{F}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.97$ & $0.94$ & $0.89$ & $0.84$ \\ 
                            & $\bar{\delta}_{F}$ & 
$0.01$ & $0.23$ & $0.82$ & $1.44$ & $1.68$ & $1.49$ & $2.06$ & $3.35$ & $5.59$ & $9.60$ \\                            
\cline{1-2}
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{33}P_{2}$}}} & $\eta_{P}$ & 
$0.99$ & $0.91$ & $0.75$ & $0.57$ & $0.42$ & $0.32$ & $0.26$ & $0.21$ & $0.17$ & $0.15$ \\ 
                      & $\bar{\delta}_{P}$ & 
$0.38$ & $2.34$ & $5.48$ & $8.41$ & $10.48$ & $11.72$ & $12.32$ & $12.79$ & $14.08$ & $17.35$ \\ 
\multirow{2}{*}{--}           & $\omega_{2}$ & 
$0.28$ & $0.85$ & $1.01$ & $0.65$ & $-0.11$ & $-1.18$ & $-2.49$ & $-3.96$ & $-5.49$ & $-6.91$ \\ 
                      & $\bar{\varepsilon}_{2}$ & 
$0.06$ & $0.67$ & $1.74$ & $2.89$ & $4.01$ & $5.19$ & $6.58$ & $8.31$ & $10.38$ & $12.49$ \\ 
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{33}F_{2}$}}} & $\eta_{F}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.97$ & $0.93$ & $0.85$ & $0.73$ & $0.58$ \\ 
                            & $\bar{\delta}_{F}$ &
$0.00$ & $-0.06$ & $-0.29$ & $-0.64$ & $-1.00$ & $-1.26$ & $-1.40$ & $-1.63$ & $-2.48$ & $-5.12$ \\     
\hline
\hline
\end{tabular}
\begin{tabular}{cc|rrrrrrrrrr}
\hline
\hline
\multicolumn{2}{c}{$p_{\textrm{lab}}$(MeV/$c$)} & $100$ & $200$ & $300$ & $400$ & $500$ & $600$ & $700$ & $800$ & $900$ & $1000$ \\
\hline
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{13}D_{3}$}}} & $\eta_{D}$ & 
$1.00$ & $1.00$ & $0.97$ & $0.89$ & $0.74$ & $0.58$ & $0.47$ & $0.42$ & $0.41$ & $0.41$ \\ 
                      & $\bar{\delta}_{D}$ & 
$0.02$ & $0.47$ & $2.52$ & $7.07$ & $13.52$ & $19.85$ & $24.11$ & $24.78$ & $21.37$ & $14.52$ \\ 
\multirow{2}{*}{--}           & $\omega_{3}$ & 
$-0.24$ & $-1.04$ & $-1.71$ & $-1.68$ & $-0.63$ & $1.37$ & $4.05$ & $7.18$ & $10.92$ & $15.92$ \\ 
                      & $\bar{\varepsilon}_{3}$ & 
$-0.01$ & $-0.41$ & $-1.59$ & $-3.29$ & $-5.03$ & $-6.37$ & $-7.10$ & $-7.34$ & $-7.44$ & $-7.86$ \\ 
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{13}G_{3}$}}} & $\eta_{G}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.99$ & $0.96$ \\ 
                            & $\bar{\delta}_{G}$ & 
$0.00$ & $0.03$ & $0.23$ & $0.57$ & $0.94$ & $1.26$ & $1.61$ & $2.16$ & $3.07$ & $4.40$ \\ 
\cline{1-2}
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{33}D_{3}$}}} & $\eta_{D}$ & 
$1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.96$ & $0.91$ & $0.84$ & $0.76$ & $0.68$ & $0.61$ \\ 
                      & $\bar{\delta}_{D}$ & 
$0.00$ & $0.08$ & $0.56$ & $1.97$ & $4.68$ & $8.61$ & $13.05$ & $16.96$ & $19.53$ & $20.49$ \\ 
\multirow{2}{*}{--}           & $\omega_{3}$ & 
$0.10$ & $0.42$ & $0.71$ & $0.79$ & $0.57$ & $0.01$ & $-0.85$ & $-1.96$ & $-3.23$ & $-4.57$ \\ 
                      & $\bar{\varepsilon}_{3}$ & 
$0.00$ & $0.14$ & $0.51$ & $1.05$ & $1.67$ & $2.33$ & $3.04$ & $3.86$ & $4.92$ & $6.38$ \\ 
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{33}G_{3}$}}} & $\eta_{G}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.99$ & $0.97$ \\ 
                            & $\bar{\delta}_{G}$ & 
$0.00$ & $-0.01$ & $-0.07$ & $-0.20$ & $-0.37$ & $-0.56$ & $-0.71$ & $-0.79$ & $-0.71$ & $-0.35$ \\ 
\cline{1-2}
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{13}F_{4}$}}} & $\eta_{F}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.96$ & $0.92$ & $0.87$ & $0.82$ & $0.79$ \\ 
                      & $\bar{\delta}_{F}$ & 
$0.00$ & $0.04$ & $0.29$ & $0.96$ & $2.25$ & $4.16$ & $6.50$ & $8.79$ & $10.48$ & $11.18$ \\ 
\multirow{2}{*}{--}           & $\omega_{4}$ & 
$-0.10$ & $-0.45$ & $-0.93$ & $-1.23$ & $-1.20$ & $-0.76$ & $0.15$ & $1.59$ & $3.63$ & $6.36$ \\ 
                      & $\bar{\varepsilon}_{4}$ & 
$0.00$ & $-0.08$ & $-0.52$ & $-1.26$ & $-2.19$ & $-3.19$ & $-4.18$ & $-5.10$ & $-5.91$ & $-6.64$ \\ 
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{13}H_{4}$}}} & $\eta_{H}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ \\ 
                            & $\bar{\delta}_{H}$ & 
$0.00$ & $0.00$ & $0.06$ & $0.21$ & $0.43$ & $0.70$ & $0.99$ & $1.27$ & $1.57$ & $1.88$ \\                      
\cline{1-2}
\multirow{2}{*}{\raisebox{-2.5em}{\mbox{$^{33}F_{4}$}}} & $\eta_{F}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $0.99$ & $0.98$ & $0.95$ \\ 
                      & $\bar{\delta}_{F}$ & 
$0.00$ & $0.00$ & $-0.01$ & $0.05$ & $0.29$ & $0.80$ & $1.62$ & $2.69$ & $3.86$ & $4.86$ \\ 
\multirow{2}{*}{--}           & $\omega_{4}$ & 
$-0.93$ & $-2.63$ & $-3.95$ & $-4.78$ & $-5.30$ & $-5.65$ & $-5.91$ & $-6.14$ & $-6.36$ & $-6.57$ \\ 
                      & $\bar{\varepsilon}_{4}$ & 
$0.00$ & $0.03$ & $0.17$ & $0.41$ & $0.72$ & $1.05$ & $1.41$ & $1.77$ & $2.15$ & $2.56$ \\ 
\multirow{2}{*}{\raisebox{3em}{\mbox{$^{33}H_{4}$}}} & $\eta_{H}$ & 
$1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ \\ 
                            & $\bar{\delta}_{H}$ & 
$0.00$ & $0.00$ & $-0.02$ & $-0.07$ & $-0.15$ & $-0.25$ & $-0.36$ & $-0.46$ & $-0.54$ & $-0.59$ \\ 
\hline
\hline
\end{tabular}
